Transduction on Kadanoff Sand Pile Model Avalanches, Application to Wave Pattern Emergence

Sand pile models are dynamical systems describing the evolution from $N$ stacked grains to a stable configuration. It uses local rules to depict grain moves and iterate it until reaching a fixed configuration from which no rule can be applied. The main interest of sand piles relies in their {\em Self Organized Criticality} (SOC), the property that a small perturbation | adding some sand grains | on a fixed configuration has uncontrolled consequences on the system, involving an arbitrary number of grain fall. Physicists L. Kadanoff {\em et al} inspire KSPM, a model presenting a sharp SOC behavior, extending the well known {\em Sand Pile Model}. In KSPM($D$), we start from a pile of $N$ stacked grains and apply the rule: $D-1$ grains can fall from column $i$ onto the $D-1$ adjacent columns to the right if the difference of height between columns $i$ and $i+1$ is greater or equal to $D$. This paper develops a formal background for the study of KSPM fixed points. This background, resumed in a finite state word transducer, is used to provide a plain formula for fixed points of KSPM(3).

==> fig-av.tex <==
\begin{tikzpicture}[scale=.4]
  \draw[->] (0,0) -- ++ (0,58*.5) node[above] {\scriptsize N};
  \draw[->] (0,0) -- ++ (9.5,0) node[below] {\scriptsize size};
  \filldraw[fill=black!50] (0*.5,0*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,1*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,2*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,3*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,4*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,5*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,6*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,7*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,8*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,9*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,10*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,11*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,12*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,13*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,14*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,15*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,16*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,17*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,18*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,19*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,20*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,21*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,22*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,23*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,23*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,24*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,25*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,26*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,27*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,27*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,28*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,29*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,30*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,31*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (13*.5,32*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,33*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (14*.5,34*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,35*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (15*.5,36*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (10*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,37*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,38*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,39*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,40*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,41*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,42*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,43*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (13*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (15*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (16*.5,44*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (13*.5,45*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (4*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (14*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (15*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (16*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (17*.5,46*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (12*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (14*.5,47*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (11*.5,48*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (15*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (16*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (17*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (18*.5,49*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (13*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (14*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (15*.5,50*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (6*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (11*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (12*.5,51*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (9*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (10*.5,52*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (8*.5,53*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (1*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (5*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (7*.5,54*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (4*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (7*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (8*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (9*.5,55*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (0*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (2*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (3*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!20] (5*.5,56*.5) rectangle ++ (.5,.5);
  \filldraw[fill=black!50] (6*.5,56*.5) rectangle ++ (.5,.5);
  \draw[line width=2pt] (0,0) -- ++ (0,3*.5) -- ++ (3*.5,0) -- ++ (0,28*.5) -- ++ (3*.5,0) -- ++ (0,26*.5) node[above] {\tiny $L(4,\!N)$};
  \draw[dashed, line width=1pt] (9*.5,0) -- ++ (0,57*.5);
  \draw[dashed, line width=1pt] (12*.5,0) -- ++ (0,57*.5);
  \draw[dashed, line width=1pt] (15*.5,0) -- ++ (0,57*.5);
  \node at (10.5*.5,-.5) {\scriptsize $I_3$};
  \node at (13.5*.5,-.5) {\scriptsize $I_4$};
\end{tikzpicture}


==> fig-rule.tex <==
\begin{tikzpicture}
  \foreach \y in {1,...,3}
    \filldraw[fill=black!40] (0,.5*\y) rectangle ++ (.5,.5);
  \filldraw[fill=black!10] (0,0) rectangle ++ (.5,.5);
  \draw[dashed] (.5,0) -- ++ (.5,0);
  \draw[decorate, decoration=brace] (-.2,0) -- node [left] {$\geq D$} ++ (0,2);
  \draw[->] (.25,.75) .. controls (.75,.75) .. (.75,.25);
  \draw[->] (.25,1.25) .. controls (1.25,1.25) .. (1.25,.25);
  \draw[->] (.25,1.75) .. controls (1.75,1.75) .. (1.75,.25);
\end{tikzpicture}
